AV-JEPA: Extending LeJEPA to Audio-Visual Self-Supervised Learning

We present AV-JEPA, an elegant multimodal extension of LeJEPA to audio-visual self-supervised learning. Using an early-fusion Vision Transformer and modality dropout as masking, the model is trained to align the embeddings of global and per-modality local views, while the SIGReg objective encourages a theoretically optimal distribution. This achieves cross-modal alignment in the latent space, resulting in a remarkably clean architecture with no decoder, EMA teacher, complex multi-term losses, or contrastive negatives. The proposed AV-JEPA backbone delivers competitive classification performance on VGGSound (57.1% top-1) and AudioSet (32.7 mAP) and supports zero-shot audio-video retrieval out of the box.

==> figures/fig_pipeline.tex <==
% fig_pipeline.tex — AV-JEPA cross-modal training pipeline (left-to-right)
% Included from main.tex via \input so it shares document fonts and macros
% (in particular \vz/\bar{\vz} from math_commands.tex).
%\documentclass[tikz,border=8pt]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage{lmodern}
%\usepackage{amsmath,amssymb}
%
%\usetikzlibrary{positioning, arrows.meta, fit, calc, backgrounds,
%                 decorations.pathreplacing}

% ── colour palette ──────────────────────────────────────────────────
\definecolor{vidfill}{HTML}{DBEAFE}
\definecolor{vidbord}{HTML}{2563EB}
\definecolor{audfill}{HTML}{FEE2E2}
\definecolor{audbord}{HTML}{DC2626}
\definecolor{absfill}{HTML}{F3F4F6}
\definecolor{absbord}{HTML}{9CA3AF}
\definecolor{encfill}{HTML}{EDE9FE}
\definecolor{encbord}{HTML}{7C3AED}
\definecolor{projfill}{HTML}{FEF3C7}
\definecolor{projbord}{HTML}{D97706}
\definecolor{lossfill}{HTML}{DCFCE7}
\definecolor{lossbord}{HTML}{16A34A}
\definecolor{probefill}{HTML}{CCFBF1}
\definecolor{probebord}{HTML}{0D9488}
\definecolor{inputfill}{HTML}{F9FAFB}
\definecolor{inputbord}{HTML}{D1D5DB}
\definecolor{gtext}{HTML}{374151}
\definecolor{garrow}{HTML}{4B5563}

%\begin{document}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    arr/.style={->, line width=0.7pt, garrow},
    arrdash/.style={->, line width=0.7pt, garrow, densely dashed},
    block/.style={
        rectangle, rounded corners=3pt, line width=0.7pt,
        font=\normalsize, align=center,
        minimum height=1.2cm, inner sep=8pt,
    },
    modbar/.style={
        rectangle, minimum width=1.5cm, minimum height=0.55cm,
        line width=0.6pt, font=\scriptsize, align=center,
    },
    viewlabel/.style={font=\footnotesize\bfseries, gtext},
    dim/.style={font=\scriptsize\color{gtext}, align=center},
]

% ====================================================================
%  COLUMN 1: INPUT (x = 0)
% ====================================================================
% ── Video frames (3 stacked rectangles) ──
\foreach \off in {0.14, 0.07, 0} {
    \draw[vidbord, fill=vidfill, line width=0.5pt, rounded corners=1.5pt]
        (-1.1+\off, 1.5+\off) rectangle (1.1+\off, 2.9+\off);
}
\fill[vidbord!60] (-0.12, 2.05) -- (-0.12, 2.35) -- (0.13, 2.2) -- cycle;

% ── Audio waveform (stylized icon) ──
\begin{scope}
\clip[rounded corners=1.5pt] (-1.1, -0.80) rectangle (1.1, 0.20);
\fill[audfill] (-1.1,-0.80) rectangle (1.1,0.20);

% smooth amplitude-modulated waveform
  \begin{scope}[xshift=0pt, yshift=-0.30cm, xscale=0.42, yscale=0.20]
  \draw[audbord!75, line width=1.0pt, line cap=round, line join=round]
    plot[domain=-1.0:1.0, samples=160, smooth]
      (\x, {sin(\x*1080) * (0.55 + 0.45*cos(\x*180))});
  \end{scope}
\end{scope}
\draw[audbord, line width=0.5pt, rounded corners=1.5pt]
    (-1.1, -0.80) rectangle (1.1, 0.20);

% ── Labels ──
\node[font=\footnotesize\bfseries, gtext] at (0, 3.3)
    {Video Clip};
\node[font=\footnotesize\bfseries, gtext] at (0, 0.50)
    {Audio Spectrogram};
\node[dim] at (0, 1.20) {$3{\times}16{\times}224{\times}224$};
\node[dim] at (0, -1.10) {$1{\times}128{\times}801$};

% ── Anchor for outgoing arrow ──
\node[inner sep=0pt, minimum size=0pt] (input) at (1.24, 1.1) {};

% ====================================================================
%  COLUMN 2: VIEWS (x = 5.8)
% ====================================================================
\def\vx{5.4}

% ── Global View 1 ──
\node[viewlabel] at (\vx, 4.28) {Global View 1};
\node[modbar, draw=vidbord, fill=vidfill] (g1v) at (\vx-0.75, 3.75) {Video};
\node[modbar, draw=audbord, fill=audfill] (g1a) at (\vx+0.75, 3.75) {Audio};

% ── Global View 2 ──
\node[viewlabel] at (\vx, 2.78) {Global View 2};
\node[modbar, draw=vidbord, fill=vidfill] (g2v) at (\vx-0.75, 2.25) {Video};
\node[modbar, draw=audbord, fill=audfill] (g2a) at (\vx+0.75, 2.25) {Audio};

% ── Local View 1: audio-only ──
\node[viewlabel] at (\vx, 0.78) {Local View 1};
\node[modbar, draw=absbord, fill=absfill, densely dashed]
    (l1v) at (\vx-0.75, 0.25) {\color{absbord}$\varnothing$};
\node[modbar, draw=audbord, fill=audfill]
    (l1a) at (\vx+0.75, 0.25) {Audio};
\node[dim] at (\vx, -0.35) {(audio only)};

% ── Local View 2: video-only ──
\node[viewlabel] at (\vx, -0.82) {Local View 2};
\node[modbar, draw=vidbord, fill=vidfill]
    (l2v) at (\vx-0.75, -1.35) {Video};
\node[modbar, draw=absbord, fill=absfill, densely dashed]
    (l2a) at (\vx+0.75, -1.35) {\color{absbord}$\varnothing$};
\node[dim] at (\vx, -1.95) {(video only)};

% ── arrows: input → views (fan-out) ──
\coordinate (splitpt) at (3.0, 1.1);
\draw[-, line width=0.7pt, garrow] (input.east) -- (splitpt);
\draw[arr] (splitpt) |- (g1v.west);
\draw[arr] (splitpt) |- (g2v.west);
\draw[arr] (splitpt) |- (l1v.west);
\draw[arr] (splitpt) |- (l2v.west);

% ====================================================================
%  COLUMN 3: ENCODER (x = 11)
% ====================================================================
\node[block, draw=encbord, fill=encfill,
      minimum width=3.4cm, minimum height=2.1cm]
    (enc) at (10.5, 1.1)
    {\textbf{Encoder}\\[2pt]
     {\small Shared ViT-Base}\\[-1pt]
     {\scriptsize 12 layers, 768 dim}};

% ── arrows: views → encoder ──
\draw[arr] (g1a.east) -- ++(0.5,0) |- ([yshift=8pt]enc.west);
\draw[arr] (g2a.east) -- ++(0.7,0) |- ([yshift=3pt]enc.west);
\draw[arr] (l1a.east) -- ++(0.7,0) |- ([yshift=-3pt]enc.west);
\draw[arr] (l2a.east) -- ++(0.5,0) |- ([yshift=-8pt]enc.west);

% ====================================================================
%  COLUMN 4: PROJECTOR + PROBES (x = 15.8)
% ====================================================================
\node[block, draw=projbord, fill=projfill, minimum width=3.6cm, minimum height=0.95cm]
    (proj) at (15.3, 2.8)
    {\textbf{Projector}\\[-2pt]{\scriptsize $768 {\to} 2048 {\to} 2048 {\to} 128$}};

\node[block, draw=probebord, fill=probefill, minimum width=3.2cm, minimum height=0.95cm]
    (linprobe) at (15.3, -0.2)
    {\textbf{Linear Probe}\\[-2pt]{\scriptsize LN $+$ Linear on [CLS]}};

\node[block, draw=probebord, fill=probefill, minimum width=3.2cm, minimum height=0.95cm]
    (attprobe) at (15.3, -2.0)
    {\textbf{Attentive Probe}\\[-2pt]{\scriptsize Query $+$ CrossAttn}};

% ── arrows from encoder ──
\draw[arr] (enc.east) -- ++(0.6,0) coordinate (esplit)
    |- (proj.west);

\draw[arrdash] (esplit) |- (linprobe.west);
\draw[arrdash] (esplit) |- (attprobe.west);

% detached label (between the two probe arrows)
\node[font=\scriptsize\color{probebord}, anchor=west]
    at ([xshift=3pt]esplit |- {$(linprobe.west)!0.5!(attprobe.west)$})
    {detached};


% ====================================================================
%  COLUMN 5: LOSSES (x = 22.0)
% ====================================================================
\node[block, draw=lossbord, fill=lossfill,
      minimum width=4.0cm, minimum height=1.5cm]
    (loss) at (20.8, 2.8)
    {\textbf{LeJEPA Loss}\\[2pt]
     {\footnotesize
      $\mathcal{L} = (1{-}\lambda)\!\sum_{i}\|\bar{\vz} - \vz_i\|^2
       + \lambda\,\mathrm{SIGReg}(\{\vz_i\})$}};

\node[block, draw=probebord, fill=probefill,
      minimum width=2.8cm, minimum height=0.95cm]
    (celoss) at (20.2, -1.1)
    {\textbf{Cross-Entropy Loss}\\[-2pt]{\scriptsize 309 classes}};

\draw[arr] (proj) -- (loss);
\draw[arr] (linprobe.east) -- ++(0.4,0) coordinate (pturn) |- (celoss.west);
\draw[arr] (attprobe.east) -- (pturn |- attprobe.east) |- ([yshift=-4pt]celoss.west);

\end{tikzpicture}}
%\end{document}

